Cryptographic Security Is Not Enough: Privacy Gaps in the Renegade Decentralized Dark Pool

Dark pools are designed to provide pre-trade privacy, liveness, and post-trade confidentiality - concealing order flow before execution and limiting information leakage after. Decentralized dark pools, such as Renegade, aim to replicate these properties without custodial risk, using secure multi-party computation (MPC) and zero-knowledge proofs for private order matching and verifiable settlement. We show that Renegade's cryptographic guarantees do not deliver these dark pool properties in practice. MPC-with-abort ensures correctness but not fairness: a party may learn the match result and abort without penalty, breaking pre-trade privacy. We demonstrate that the protocol's discovery layer further leaks trading intent before MPC even begins, and that sustained probing via selective abort can probabilistically reconstruct counterparty order history, threatening post-trade confidentiality. We also show that the absence of input-consistency checks prior to MPC execution enables a griefing attack using invalid state commitments requiring no real token holdings that continuously locks honest users' wallets and wastes compute, breaking liveness under sustained conditions. We further analyze over 700,000 Renegade transactions on Base and probe the P2P layer, finding that the network is effectively centralized: 88% of traffic routes through a handful of relayers, with only four nodes sustaining the P2P layer. Since relayers hold their users' wallet state in plaintext, this concentration means the system operates as a centralized orderbook in practice - reproducing off-chain the information asymmetry that dark pools are designed to eliminate. Together, our results show that cryptographic privacy does not imply dark pool security: pre-trade privacy, liveness, and post-trade confidentiality each require additional protocol-level guarantees beyond MPC correctness.

==> tikz_figures/commit_tree.tex <==
\begin{tikzpicture}[
    member/.style={rectangle, draw, minimum height=1.2cm, minimum width=2.0cm, font=\Huge, line width=1pt},
    hash/.style={circle, draw, minimum size=0.9cm, line width=1pt},
    red_path/.style={draw=red!80!black, line width=1.5pt},
    blue_path/.style={draw=blue!80!black, line width=1.5pt},
    normal_line/.style={draw=black, line width=1pt},
    box_red/.style={rectangle, rounded corners=10pt, draw=black, fill=red!20, inner sep=10pt, align=center},
    box_blue/.style={rectangle, rounded corners=10pt, draw=black, fill=cyan!20, inner sep=10pt, align=center}
]

    \node[member] (C0)    at (0,0)     {$C_0$};
    \node[member, fill=red!20] (CW) at (3.0,0)   {$C(W)$};
    \node[member] (C2)    at (6.0,0)   {$C_2$};
    \node[member] (C3)    at (9.0,0)   {$C_3$};
    \node[member] (C4)    at (12.0,0)  {$C_4$};
    \node[member, fill=cyan!20] (CWp) at (15.0,0) {$C(W')$};
    \node[member] (null1) at (18.0,0)  {null};
    \node[member] (null2) at (21.0,0)  {null};

    \node[below=0.3cm of CW, align=center, font=\LARGE]  {Reveal\\Nullifiers};
    \node[below=0.3cm of CWp, align=center, font=\LARGE] {Commit\\to Wallet};

    \coordinate (H1_pos) at ($(C0)!0.5!(CW)$);
    \node[hash] (H1) at (H1_pos |- 0, 2.5) {};

    \coordinate (H2_pos) at ($(C2)!0.5!(C3)$);
    \node[hash] (H2) at (H2_pos |- 0, 2.5) {};

    \coordinate (H3_pos) at ($(C4)!0.5!(CWp)$);
    \node[hash] (H3) at (H3_pos |- 0, 2.5) {};

    \coordinate (H4_pos) at ($(null1)!0.5!(null2)$);
    \node[hash] (H4) at (H4_pos |- 0, 2.5) {};

    \coordinate (H12_pos) at ($(H1)!0.5!(H2)$);
    \node[hash] (H12) at (H12_pos |- 0, 5.0) {};

    \coordinate (H34_pos) at ($(H3)!0.5!(H4)$);
    \node[hash] (H34) at (H34_pos |- 0, 5.0) {};

    \coordinate (Root_pos) at ($(H12)!0.5!(H34)$);
    \node[hash, font=\Huge] (Root) at (Root_pos |- 0, 7.0) {$R_{\text{global}}$};

    
    \draw[normal_line] (H1) -- (C0);
    \draw[normal_line] (H2) -- (C2);
    \draw[normal_line] (H2) -- (C3);
    \draw[normal_line] (H3) -- (C4);
    \draw[normal_line] (H4) -- (null1);
    \draw[normal_line] (H4) -- (null2);
    \draw[normal_line] (H12) -- (H2);
    \draw[normal_line] (H34) -- (H4);

    \draw[red_path] (Root) -- (H12);
    \draw[red_path] (H12) -- (H1);
    \draw[red_path] (H1) -- (CW);

    \draw[blue_path] (Root) -- (H34);
    \draw[blue_path] (H34) -- (H3);
    \draw[blue_path] (H3) -- (CWp);


    \node[box_red, above left=0.6cm and -1.0cm of H12] (nullBox) {
        \Huge Nullifiers \\ \\
        \Huge $N^{\text{wallet-spend}}(W)$ \\ 
        \Huge $N^{\text{wallet-match}}(W)$ 
    };

    \node[box_blue, above right=2.1cm and -1.0cm of H34] (piBox) {
        \Huge ZKP of commitment $\pi$ 
    };

\end{tikzpicture}


==> tikz_figures/connectivity.tex <==
\begin{tikzpicture}[
    >=stealth,
    thick,
    cluster/.style={circle, draw, minimum size=2.5cm, line width=1pt, align=center},
    subsq/.style={rectangle, draw, minimum size=0.3cm, fill=#1},
    label_node/.style={font=\sffamily\Large, align=left},
    int_match/.style={draw=blue, -Stealth, line width=1.5pt},
    ext_match/.style={draw=red, -Stealth, line width=1.5pt}
]

\node[cluster] (c1) at (0,4) {};
\node[above=0.1cm of c1, xshift=-0.5cm, font=\Large\bfseries] {C$_1$};
\node[subsq=blue!30] at ($(c1.center)+(-0.3, 0.4)$) {};
\node[subsq=blue!30] at ($(c1.center)+(0.4, 0.1)$) {};
\node[subsq=blue!30] at ($(c1.center)+(-0.1, -0.5)$) {};

\node[cluster] (c2) at (4.5,4) {};
\node[above=0.1cm of c2, xshift=-0.4cm, font=\Large\bfseries] {C$_2$};
\node[subsq=red!30] at ($(c2.center)+(-0.4, 0.3)$) {};
\node[subsq=red!30] at ($(c2.center)+(0.3, 0.5)$) {};
\node[subsq=red!30] at ($(c2.center)+(0, 0)$) {};
\node[subsq=red!30] at ($(c2.center)+(-0.3, -0.4)$) {};
\node[subsq=red!30] at ($(c2.center)+(0.4, -0.3)$) {};

\node at (7,4) {\huge $\dots$};
\node[cluster] (ck) at (9.5,4) {};
\node[above=0.1cm of ck, xshift=-0.4cm, font=\Large\bfseries] {C$_K$};
\node[subsq=green!30] at ($(ck.center)+(-0.3, 0.4)$) {};
\node[subsq=green!30] at ($(ck.center)+(0.4, 0.3)$) {};
\node[subsq=green!30] at ($(ck.center)+(-0.2, -0.4)$) {};
\node[subsq=green!30] at ($(ck.center)+(0.4, -0.3)$) {};

\draw[Stealth-Stealth, thick] (c1) -- (c2);
\draw[Stealth-Stealth, thick] (c2) -- (6.6,4);
\draw[Stealth-Stealth, thick] (7.3,4) -- (ck);

\node (sc_pos) at (4.5, 0.5) {
    \includegraphics[width=2.5cm, keepaspectratio]{tikz_figures/smart_contract.jpg}
};

\node[anchor=west, label_node, font=\Large] (checks) at ($(sc_pos.north)+(0.4, 0.2)$) {
    $\checkmark$ Proof validation \\ 
    $\checkmark$ Commitment Tree
};


\coordinate (mid_c1_c2) at ($(c1)!0.5!(c2)$);
\draw[ext_match] (mid_c1_c2) -- (2.25, 1.8) |- 
    node[pos=0.2, left, font=\Large, align=right] {(Handshake + MPC)} 
    (sc_pos.west);

\draw[int_match] (ck.south) -- (ck.south |- 0, 1.8) |- 
    node[pos=0.6, below, font=\Large, yshift=-0.2cm] {} 
    (sc_pos.east);

\end{tikzpicture}


==> tikz_figures/cycle-part1new.tex <==
\begin{tikzpicture}[
    >=stealth, 
    thick,
    action/.style={rectangle, draw, align=left, font=\Large\sffamily, inner sep=8pt, fill=white},
    line/.style={draw, -Stealth, line width=1.5pt},
    phaselabel/.style={font=\Large\bfseries, left=0.6cm, align=right}
]

    \node (user_img) at (0, 1) {\includegraphics[width=2cm]{tikz_figures/user.jpeg}};
    \node[below=0.1cm of user_img, font=\Large\bfseries] {User};
    
    \node (sc_img) at (4.5, 1) {\includegraphics[width=2.5cm]{tikz_figures/smart_contract.jpg}};
    \node[below=0.1cm of sc_img, font=\Large\bfseries] {Smart Contract};

    \node (relayer) at (10, 1) {\includegraphics[width=2cm]{tikz_figures/server.jpeg}};
    \node[below=0.1cm of relayer, font=\Large\bfseries] {Relayer};

    \draw[gray!40, dashed, line width=1pt] (0, -1) -- (0,-16.8);
    \draw[gray!40, dashed, line width=1pt] (4.5, -1) -- (4.5,-16.8);
    \draw[gray!40, dashed, line width=1pt] (10, -1) -- (10,-16.8);

    
    \node[action] (step1) at (0,-2.5) {
        $\bullet$ Create empty Wallet ($W$)\\[-3pt]
        $\bullet$ Commit Wallet $C(W)$\\[-3pt]
        $\bullet$ Generate $\Pi_{\mathsf{create}}$
    };

    \draw[line] (0,-4.5) -- node[above, font=\Large] {Send $[C(W), \Pi_{\mathsf{create}}]$} (4.5,-4.5);
    
    \node[action] (step2box) at (4.5, -6.5) {
        $\bullet$ Verify $\Pi_{\mathsf{create}}$\\[-3pt]
        $\bullet$ Add $C(W)$ to commitment tree
    };

    \node[action] (step3) at (0,-9.5) {
        $\bullet$ Update wallet ($W'$)\\ [-3pt]
        $\bullet$ Generate $\Pi_{\mathsf{update}}$
    };

    \draw[line] (0,-11.5) -- node[above, font=\Large] {Send $[C(W'), \Pi_{\mathsf{update}}]$} (4.5,-11.5);

    \node[action] (step4box) at (4.5, -13.2) {
        $\bullet$ Verify $\Pi_{\mathsf{update}}$\\ [-3pt]
        $\bullet$ Mark Nullifiers
    };
    
    \draw[line, dashed, <->] (0,-15.0) -- node[above, font=\Large] {Connect} (10,-15.0);
    
    \draw[line] (0,-15.9) -- 
        node[above, font=\Large, inner sep=4pt] {Delegate access} 
        node[below, font=\Large, inner sep=4pt] {Send $[W', C(W'), sk^{match}]$} 
        (10,-15.9);

    \draw [lightgray, decorate, decoration={brace, amplitude=15pt, mirror}, line width=1.5pt]
        (-3.5, -1.8) -- (-3.5, -7.2)
        node [phaselabel, midway, text=black] {\Circled{1}};

    \draw [lightgray, decorate, decoration={brace, amplitude=15pt, mirror}, line width=1.5pt]
        (-3.5, -8.8) -- (-3.5, -14.0) 
        node [phaselabel, midway, text=black] {\Circled{2}};

    \draw [lightgray, decorate, decoration={brace, amplitude=15pt, mirror}, line width=1.5pt]
        (-3.5, -14.5) -- (-3.5, -16.6) 
        node [phaselabel, midway, text=black] {\Circled{3}};
\end{tikzpicture}


==> tikz_figures/cycle-part2new.tex <==
\begin{tikzpicture}[
    >=stealth,
    thick,
    action/.style={rectangle, draw, align=left, font=\Large\sffamily, inner sep=6pt, fill=white},
    line/.style={draw, -Stealth, line width=1.2pt},
    phaselabel/.style={font=\Large\bfseries, left=0.6cm, align=right}
]

    \node (sc_pic) at (-0.5, 0.6) {\includegraphics[width=2cm]{tikz_figures/smart_contract.jpg}};

    \node (r1_img) at (4.5, 0.6) {\includegraphics[width=1.5cm]{tikz_figures/server.jpeg}};
    \node[right=0.2 cm of r1_img, font=\Large\bfseries] {$R_1$};

    \node (rk_img) at (11.5, 0.6) {\includegraphics[width=1.5cm]{tikz_figures/server.jpeg}};
    \node[left=0.2 cm of rk_img, font=\Large\bfseries] {$R_k$};

    \draw[gray!30, dashed, line width=1pt] (-0.5, -0.3) -- (-0.5,-21.5);
    \draw[gray!30, dashed, line width=1pt] (r1_img.center |- 0,-0.3) -- (r1_img.center |- 0,-21.5); 
    \draw[gray!30, dashed, line width=1pt] (rk_img.center |- 0,-0.3) -- (rk_img.center |- 0,-21.5); 

    \node[draw=gray, action, anchor=center] (step5box) at (r1_img.center |- 0,-1.2) { 
        $\bullet$ Counterparty discovery\\
        $\bullet$ create handshake tuple $H_1$
    };

    \draw[line] (r1_img.center |- 0,-2.6) -- node[above, font=\Large] {$H_1$} (rk_img.center |- 0,-2.6);

    \node[draw=gray, action, anchor=center] (step6box) at (rk_img.center |- 0,-3.5) { 
        $\bullet$ verify $H_1$\\[-2pt]
        $\bullet$ if success $\to$ send $H_2$
    };

    \draw[line] (rk_img.center |- 0,-4.5) -- node[above, font=\Large] {$H_2$} (r1_img.center |- 0,-4.5);

    \node[draw=gray, action, anchor=center] (step7box) at (r1_img.center |- 0,-5.5) {
        $\bullet$ verify $H_2$\\[-2pt]
        $\bullet$ if success $\implies$ \textbf{MPC}
    };

    \coordinate (flow_mid) at ($(r1_img.center)!0.5!(rk_img.center)$);
    \node[draw, rectangle, fill=red!5, align=center, inner sep=12pt,
          minimum width=8cm] (mpc) at (flow_mid |- 0,-7.3) {
        \Large \textbf{MPC + ZKP}\\[4pt]
        \Large output: $\mathrm{M}, \Pi_{\mathsf{match}}$
    };

    \draw[Stealth-Stealth, line width=1.5pt] (r1_img.center |- 0,-8.8) -- 
         node[fill=white, inner sep=3pt, font=\Large] {$\Pi_{\mathsf{match}}$} (rk_img.center |- 0,-8.8);

    \draw[line] (r1_img.center |- 0,-9.8) -- node[above, font=\Large] {$[\mathrm{M}]_1$} (rk_img.center |- 0,-9.8);
    \draw[line] (rk_img.center |- 0,-10.7) -- node[above, font=\Large] {$[\mathrm{M}]_k$} (r1_img.center |- 0,-10.7);
    
    \node[font=\Large, anchor=east] at (r1_img.center |- 0,-10.7) {\ \ \ \ \ \textbf{Open M}};

    \node[font=\Large, anchor=west] at (rk_img.center |- 0,-10.7) {\ \ \ \ \ \textbf{Open M}};


    \node[action, draw=gray, anchor=west] (r1p) at ([xshift=0.5cm]r1_img.center |- 0,-12.3) {
        $\bullet$ generate Note from $\mathrm{M}$\\[-1pt]
        $\bullet$ encrypt Note ($pk^{\text{settle}}$)\\[-1pt]
        $\bullet$ generate proof $\Pi_{\mathsf{enc}}$
    };

    \draw[line] (r1_img.center |-0,-13.5) -- node[above, font=\Large, pos=0.55] {$\{\Pi_{\mathsf{commit}}, \Pi_{\mathsf{match}}, \Pi_{\mathsf{enc}}\}$} (-0.5,-13.5);

    \node[draw=gray, action, anchor=center] (step9box) at (-0.5,-15) {
        $\bullet$ Verify proofs\\
        $\bullet$ Reveal nullifier\\
        $\bullet$ Insert Note in\\ commitment tree
    };

    \node[draw=gray, rectangle, action, anchor=west] (r1s) at ([xshift=0.5cm]r1_img.center |- 0,-17.2) {
        \textbf{To settle the trade:}\\
        $\bullet$ decrypt Note ($sk^{\text{settle}}$)\\
        $\bullet$ create $W''$\\
        $\bullet$ generate proof $\Pi_{\mathsf{settle}}$
    };

    \draw[line] (r1_img.center |- 0,-18.2) -- node[above, font=\Large] {$\Pi_{\mathsf{settle}}$} (-0.5,-18.2);

    \node[draw=gray, action, anchor=center] (step11box) at (-0.3,-19.8) {
        $\bullet$ verify $\Pi_{\mathsf{settle}}$\\[-1pt]
        $\bullet$ Mark Note redeemed
    };

    \node[draw, fill=green!20, font=\Large\bfseries, inner sep=10pt] at (5.5,-20.8) {Trade is settled};

    
    \draw [lightgray, decorate, decoration={brace, amplitude=12pt, mirror}, line width=1.5pt]
        (-3.1, -0.5) -- (-3.1, -1.9) 
        node [phaselabel, midway, text=black] {\Circled{4}};

    \draw [lightgray, decorate, decoration={brace, amplitude=12pt, mirror}, line width=1.5pt]
        (-3.1, -2.4) -- (-3.1, -6.3) 
        node [phaselabel, midway, text=black] {\Circled{5}};

    \draw [lightgray, decorate, decoration={brace, amplitude=12pt, mirror}, line width=1.5pt]
        (-3.1, -6.5) -- (-3.1, -11.2) 
        node [phaselabel, midway, text=black] {\Circled{6}};

    \draw [lightgray, decorate, decoration={brace, amplitude=12pt, mirror}, line width=1.5pt]
        (-3.1, -11.6) -- (-3.1, -16.4) 
        node [phaselabel, midway, text=black] {\Circled{7}};

    

    \draw [lightgray, decorate, decoration={brace, amplitude=12pt, mirror}, line width=1.5pt]
        (-3.1, -16.2) -- (-3.1, -21.1) 
        node [phaselabel, midway, text=black] {\Circled{8}};

\end{tikzpicture}


==> tikz_figures/pk_hirerarchy.tex <==

\begin{tikzpicture}[
    >=Stealth,
    thick,
    node distance = 0.8cm and 2cm, 
    keynode/.style={font=\LARGE\sffamily, anchor=center},
    labelnode/.style={font=\scriptsize\sffamily, fill=white, inner sep=1pt},
    double_arrow/.style={->, double, double distance=3pt, line width=0.8pt}
]

    \node[keynode] (eth_pair) at (4.5,-0.7) {$(\mathrm{pk}^{\text{eth}}, \mathrm{sk}^{\text{eth}})$};
    
    \node[font=\normalsize\sffamily, anchor=west] (act_root) at (3.5, -2) {
        $H\left( \text{sign}_{\mathrm{sk}^{\text{eth}}}(\text{create\_sk\_root}) \right)$
    };
    
    \draw[double_arrow] (eth_pair.south) -- (4.5, -1.8) 
        node[midway, right=0.1cm, font=\small\sffamily\bfseries] {ECDSA sign};

    \node[keynode, left=1cm of act_root] (sk_root) {$\mathrm{sk}^{\text{root}}$};
    \node[keynode, left=2cm of sk_root] (pk_root) {$\mathrm{pk}^{\text{root}}$};

    \node[font=\normalsize\sffamily, anchor=west] (act_match) at (3.5, -3.5) {
        $H\left( \text{sign}_{sk^{\text{root}}}(\text{create\_sk\_match}) \right)$
    };
    
    \node[keynode, left=1cm of act_match] (sk_match) {$\mathrm{sk}^{\text{match}}$};
    \node[keynode, left=2cm of sk_match] (pk_match) {$\mathrm{pk}^{\text{match}}$};

    \node[font=\normalsize\sffamily, anchor=west] (act_settle) at (3.5, -5) {
        $H\left( \text{sign}_{sk^{\text{match}}}(\text{create\_sk\_settle}) \right)$
    };
    
    \node[keynode, left=1cm of act_settle] (sk_settle) {$\mathrm{sk}^{\text{settle}}$};
    \node[keynode, left=2cm of sk_settle] (pk_settle) {$\mathrm{\mathrm{pk}}^{\text{settle}}$};

    \node[font=\normalsize\sffamily, anchor=west] (act_view) at (3.5, -6.5) {
        $H\left( \text{sign}_{sk^{\text{settle}}}(\text{create\_sk\_view}) \right)$
    };
    
    \node[keynode, left=1cm of act_view] (sk_view) {$\mathrm{sk}^{\text{view}}$};
    \node[keynode, left=2cm of sk_view] (pk_view) {$\mathrm{pk}^{\text{view}}$};

    \draw[<-, dashed] (pk_root) to [bend left=20] node[labelnode, above, font=\large] {recover} (sk_root);
    \draw[<-, dashed] (pk_match) to [bend left=20] node[labelnode, above, font=\large] {recover} (sk_match);
    \draw[<-, dashed] (pk_settle) to [bend left=20] node[labelnode, above, font=\large] {recover} (sk_settle);
    \draw[<-, dashed] (pk_view) to [bend left=20] node[labelnode, above, font=\large] {recover} (sk_view);

    \draw[->] (act_root) -- (sk_root);
    \draw[->] (act_match) -- (sk_match);
    \draw[->] (act_settle) -- (sk_settle);
    \draw[->] (act_view) -- (sk_view);

    \draw[->] (sk_root.south) -- (act_match.north west);
    \draw[->] (sk_match.south) -- (act_settle.north west);
    \draw[->] (sk_settle.south) -- (act_view.north west);

    \begin{scope}[on background layer]
        \node[draw, ultra thick, inner sep=15pt, fit=(eth_pair) (pk_view) (act_view)] (boundary) {};
    \end{scope}

\end{tikzpicture}

